Atomic photoexcitation as a tool for probing purity of twisted light modes

The twisted light modes used in modern atomic physics experiments can be contaminated by small admixtures of plane wave radiation. Although these admixtures hardly reveal themselves in the beam intensity profile, they may seriously affect the outcome of high precision spectroscopy measurements. In the present study we propose a method for diagnosing such a plane wave contamination, which is based on the analysis of the magnetic sublevel population of atoms or ions interacting with the "twisted + plane wave" radiation. In order to theoretically investigate the sublevel populations, we solve the Liouville-von Neumann equation for the time evolution of atomic density matrix. The proposed method is illustrated for the electric dipole $5s \, {}^{2}\mathrm{S}_{1/2} \, - \, 5p \, {}^{2}\mathrm{P}_{3/2}$ transition in Rb induced by (linearly, radially, or azimuthally polarized) vortex light with just a small contamination. We find that even tiny admixtures of plane wave radiation can lead to remarkable variations in the populations of the ground-state magnetic sublevels. This opens up new opportunities for diagnostics of twisted light in atomic spectroscopy experiments.

==> GeometryHanle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GeometryHanle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{457.29220084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53204893)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.71098512,0.48717223){\color[rgb]{0.17647059,0.46666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{B}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GeometryHanle.pdf}}%
    \put(0.71252735,0.01519882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.92388726,0.29385766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.88150165,0.41498113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GeometryHanle.pdf}}%
    \put(0.54450533,0.3852118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GeometryHanle.pdf}}%
    \put(-0.00312858,0.25617783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_\text{tw}$\end{tabular}}}}%
    \put(0.19774197,0.25651037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+ \, c_\text{pl} \, e^{i \phi_\text{pl}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GeometryHanle.pdf}}%
  \end{picture}%
\endgroup%


==> SystemReal.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemReal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.52279652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64539911)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SystemReal.pdf}}%
    \put(0.55039256,0.01167827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_g=-1/2$\end{tabular}}}}%
    \put(0.00096312,0.0834453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5s \; {}^2 \text{S}_{1/2}$\end{tabular}}}}%
    \put(-0.00069042,0.39029654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5p \; {}^2 \text{P}_{3/2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SystemReal.pdf}}%
    \put(0.12464774,0.60777719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_e=+3/2$\end{tabular}}}}%
    \put(0.30574524,0.53880113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_e=+1/2$\end{tabular}}}}%
    \put(0.48181064,0.60777717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_e=-1/2$\end{tabular}}}}%
    \put(0.65637006,0.53880111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_e=-3/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SystemReal.pdf}}%
    \put(0.18802864,0.01167827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_g=+1/2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SystemReal.pdf}}%
    \put(0.86615955,0.11972285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega^{\text{(L)}}_g/2$\end{tabular}}}}%
    \put(0.8663094,0.07888125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.86615955,0.39356343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_0=\omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SystemReal.pdf}}%
    \put(0.86635064,0.43169988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\omega_0 + \Omega^{\text{(L)}}_e/2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

